A Distributed Approximate Nearest Neighbor Method for Real-Time Face Recognition

Nowadays, face recognition and more generally image recognition have many applications in the modern world and are widely used in our daily tasks. This paper aims to propose a distributed approximate nearest neighbor (ANN) method for real-time face recognition using a big dataset that involves a lot of classes. The proposed approach is based on using a clustering method to separate the dataset into different clusters and on specifying the importance of each cluster by defining cluster weights. To this end, reference instances are selected from each cluster based on the cluster weights using a maximum likelihood approach. This process leads to a more informed selection of instances, so it enhances the performance of the algorithm. Experimental results confirm the efficiency of the proposed method and its out-performance in terms of accuracy and the processing time.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
% gsave
% newpath
%   20 20 moveto
%   20 220 lineto
%   220 220 lineto
%   220 20 lineto
% closepath
% 2 setlinewidth
% gsave
%   .4 setgray fill
% grestore
% stroke
% grestore

